DreamCatalyst: Fast and High-Quality 3D Editing via Controlling Editability and Identity Preservation

Score distillation sampling (SDS) has emerged as an effective framework in text-driven 3D editing tasks, leveraging diffusion models for 3D-consistent editing. However, existing SDS-based 3D editing methods suffer from long training times and produce low-quality results. We identify that the root cause of this performance degradation is \textit{their conflict with the sampling dynamics of diffusion models}. Addressing this conflict allows us to treat SDS as a diffusion reverse process for 3D editing via sampling from data space. In contrast, existing methods naively distill the score function using diffusion models. From these insights, we propose DreamCatalyst, a novel framework that considers these sampling dynamics in the SDS framework. Specifically, we devise the optimization process of our DreamCatalyst to approximate the diffusion reverse process in editing tasks, thereby aligning with diffusion sampling dynamics. As a result, DreamCatalyst successfully reduces training time and improves editing quality. Our method offers two modes: (1) a fast mode that edits Neural Radiance Fields (NeRF) scenes approximately 23 times faster than current state-of-the-art NeRF editing methods, and (2) a high-quality mode that produces superior results about 8 times faster than these methods. Notably, our high-quality mode outperforms current state-of-the-art NeRF editing methods in terms of both speed and quality. DreamCatalyst also surpasses the state-of-the-art 3D Gaussian Splatting (3DGS) editing methods, establishing itself as an effective and model-agnostic 3D editing solution. See more extensive results on our project page: https://dream-catalyst.github.io.

==> assets/new_coefficients_timestep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray196}{RGB}{196,196,196}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{Rhodamine}{RGB}{243,83,158}
\definecolor{Maroon}{RGB}{151,37,36}
\pgfplotsset{minor grid style={dotted,lightgray204}}

\begin{axis}[
width=\textwidth,
height=6.2cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=2},
tick align=outside,
tick pos=left,
x grid style={darkgray196},
xlabel={Timesteps ($t$)},
xmajorgrids,
xmin=-50, xmax=1050,
xtick={0, 200, ...,1000},
xticklabels={0,200,400,600,800,1000},
xminorgrids,
minor xtick={0,100,...,1000},
% xtick style={color=black},
% y grid style={darkgray196},
ylabel={Magnitudes},
ymajorgrids,
ymin=-0.15, ymax=1.4,
yminorgrids,
minor ytick={0,0.25,...,1.25},
ytick style={color=black},
tick label style={font=\tiny},
label style={font=\small}
]
\addplot[color=blue, thick] table[x=t, y=phi, col sep=comma] {assets/new_coefficients_timestep.csv};
\addlegendentry{$\Phi^{*}$}
\addplot[color=red, thick] table[x=t, y=psi, col sep=comma] {assets/new_coefficients_timestep.csv};
\addlegendentry{$\Psi^{*}$}
\addplot[color=Maroon, thick] table[x=t, y=psi-one, col sep=comma] {assets/new_coefficients_timestep.csv};
\addlegendentry{$\Psi_{2}^{*}$}
\addplot[color=Rhodamine, thick] table[x=t, y=psi-dec, col sep=comma] {assets/new_coefficients_timestep.csv};
\addlegendentry{$\Psi_{3}^{*}$}
\end{axis}

\end{tikzpicture}


==> assets/pds_coefficients_timestep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray196}{RGB}{196,196,196}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{minor grid style={dotted,lightgray204}}

\begin{axis}[
width=\textwidth,
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={$\Phi^{\text{PDS}}$ and $\Psi^{\text{PDS}}$ values over timestep},
x grid style={darkgray196},
xlabel={Timesteps ($t$)},
xmajorgrids,
xmin=-50, xmax=1050,
xtick={0, 200, ...,1000},
xminorgrids,
minor xtick={0,100,...,1000},
y grid style={darkgray196},
ylabel={Magnitudes},
ymajorgrids,
ymin=-0.3, ymax=3.4,
ytick={0, 1,...,3},
yminorgrids,
minor ytick={0,0.5,...,3},
tick label style={font=\tiny},
label style={font=\small}
]
\addplot[color=blue, thick] table[x=t, y=phi, col sep=comma] {assets/pds_coefficients_timestep.csv};
\addlegendentry{$\Phi^{\text{PDS}}$}
\addplot[color=red, thick] table[x=t, y=psi, col sep=comma] {assets/pds_coefficients_timestep.csv};
\addlegendentry{$\Psi^{\text{PDS}}$}
\draw [dashed] (axis cs:300,-0.12) rectangle (axis cs:1000,0.12);
\coordinate (A) at (axis cs:300,0.12);
\coordinate (B) at (axis cs:1000,0.12);
\end{axis}

% Inset plot
\begin{axis}[
    at={(0.25\textwidth,0.15\textwidth)}, 
    width=0.7\textwidth,
    height=0.45\textwidth,
    grid=major,
    xtick={400,600,...,1000},
    xticklabels=\empty,
    extra x ticks={300,400,...,1000},
    extra x tick labels={300,,,,,,,1000},
    extra x tick style={dotted,gray},
    yminorgrids,
    minor y tick num=1,
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    title style={font=\tiny},
    ticklabel style={font=\tiny},
    axis background/.style={fill=white}
]
\addplot[color=blue, thick] table[x=t, y=phi, col sep=comma, restrict expr to domain={\thisrow{t}}{300:1000}] {assets/pds_coefficients_timestep.csv};
\addplot[color=red, thick] table[x=t, y=psi, col sep=comma, restrict expr to domain={\thisrow{t}}{300:1000}]{assets/pds_coefficients_timestep.csv};
\coordinate (C) at (rel axis cs:0,0);
\coordinate (D) at (rel axis cs:1,0);
\end{axis}

\draw[dashed] (A) -- (C);
\draw[dashed] (B) -- (D);

\end{tikzpicture}

